Single Image Super-Resolution based on Wiener Filter in Similarity Domain

Single image super resolution (SISR) is an ill-posed problem aiming at estimating a plausible high resolution (HR) image from a single low resolution (LR) image. Current state-of-the-art SISR methods are patch-based. They use either external data or internal self-similarity to learn a prior for a HR image. External data based methods utilize large number of patches from the training data, while self-similarity based approaches leverage one or more similar patches from the input image. In this paper we propose a self-similarity based approach that is able to use large groups of similar patches extracted from the input image to solve the SISR problem. We introduce a novel prior leading to collaborative filtering of patch groups in 1D similarity domain and couple it with an iterative back-projection framework. The performance of the proposed algorithm is evaluated on a number of SISR benchmark datasets. Without using any external data, the proposed approach outperforms the current non-CNN based methods on the tested datasets for various scaling factors. On certain datasets, the gain is over 1 dB, when compared to the recent method A+. For high sampling rate (x4) the proposed method performs similarly to very recent state-of-the-art deep convolutional network based approaches.

==> figure/flowchart.tikz <==
%\usepackage{tikz}
%\usetikzlibrary{positioning}      % For relative positioning.
%\usetikzlibrary{fit}

\def\blkfnt{\scriptsize}

\begin{tikzpicture}[
	op/.style={node distance=4mm,align=center,draw},
	image/.style={inner sep=0},
	inner sep=2mm,
]
	\node[image] (basic input) {\includegraphics[width=2cm]{set5_002}};
	\node[op,right=of basic input] (basic block match) {\blkfnt BLOCK\\\blkfnt 
MATCH};

	\node[op,right=1 cm of basic block match] (basic group) {\blkfnt GROUP};
	\node[op,right=of basic group] (basic transform)  {$T_{2D}$\\$+$\\$T_{1D}$};
	\node[op,right=of basic transform] (basic shrink) {\blkfnt HT};
	\node[op,right=of basic shrink] (basic inverse) 
{$T^{-1}_{2D}$\\$+$\\$T^{-1}_{1D}$};
	\node[op,right=of basic inverse] (basic aggregation) {\blkfnt AGGREGATE};
	
	\node[image,below=1.3cm of basic aggregation,anchor=north] (pilot)
{\includegraphics[width=2cm]{set5_002}};
	\node[below=.5mm of pilot] (pilot label){\scriptsize PILOT($\tilde{x}^{pilot}$)};

	\node[op,left=of pilot] (pilot block match) {\blkfnt BLOCK\\\blkfnt MATCH};
	\node[op,left=of pilot block match] (pilot group) {\blkfnt GROUP};
	\node[op,left=of pilot group] (pilot transform) {$T_{1D}$};
	
	\node[op,below=1.3cm of pilot] (final group) {\blkfnt GROUP};
	\node[op,left=of final group] (final transform) {$T_{1D}$};
	
	\node[op,left=of final transform] (wiener) {\blkfnt WIENER};

	\node[op,left=of wiener] (final inverse)  {$T^{-1}_{1D}$};
	\node[op,left=of final inverse] (final aggregation) {\blkfnt AGGREGATE};

	\node[image,left=1cm of final aggregation] (final)
{\includegraphics[width=2cm]{set5_002}};

	\coordinate[above=8mm of basic group.north west] (basic group above);
	\coordinate[left=1cm of basic group above] (basic match above);
	\coordinate[below=8mm of basic block match.south west] (basic match below);
	
	\node[draw,dashed,fit=(basic match above) (basic match below)] (basic match) 
{};
	\node[inner sep=1mm] at (basic match.north west) [above right] 
{\scriptsize{$k = 0$}};
	
	\node[draw,dashed,fit=(pilot) (basic transform) (basic group above) (basic 
aggregation) (pilot label)] (pilot stuff) {};
	\node[inner sep=1mm] at (pilot stuff.north east) [above left] 
{\scriptsize{$k \mod K^{pilot} = 0$}};

	\draw[->] (basic input) -- (basic block match);
	\draw[->] (basic block match) -- (basic group);
	\draw[->] (basic group) -- (basic transform);
	\draw[->] (basic transform) -- (basic shrink);
	\draw[->] (basic shrink) -- (basic inverse);
	\draw[->] (basic inverse) -- (basic aggregation);
	\draw[->] (basic aggregation) -- (pilot);
	\draw[->] (pilot) -- (pilot block match);
	\draw[->] (pilot block match) -- (pilot group);
	\draw[->] (pilot group) -- (pilot transform);
	\draw[->] (pilot transform) -- (wiener);
	\draw[->] (pilot block match) -- (final group);
	\draw[->] (final group) -- (final transform);
	\draw[->] (final transform) -- (wiener);
	\draw[->] (wiener) -- (final inverse);
	\draw[->] (final inverse) -- (final aggregation);
	\draw[->] (final aggregation) -- (final);
	
	\coordinate[above=1cm of basic input] (basic input above);
	\coordinate[right=1.5cm of final group] (final group right);
	\draw[->] (basic input) -- (basic input above) -| (final group right) -- 
(final group);
	\draw[->] (basic input above) -| (basic group);
	
	\coordinate[above left=3mm of pilot] (pilot above left);
	
	\draw[->] (pilot) -- (pilot above left) -| (pilot group);
	
	\node[below=.5mm of final] {\scriptsize OUTPUT ($\tilde{x}^{k+1}$)};
	\node[below=.5mm of basic input] {\scriptsize INPUT ($x^k$)};
\end{tikzpicture} 


==> plot/iteration_psnr.tex <==
\begin{tikzpicture}
%\begin{semilogyaxis}[
\begin{axis}[
	xlabel=Number of iterations (only applies to \nameofthegame),
	ylabel=PSNR (dB),
	table/x=iterations,
	no markers,
	xmin=1,
	xmax=400,
	ymin=30,
	ymax=32,
	legend style={
	%	at={(0.03,0.97)},
		at={(1.03,1.00)},
		anchor=north west
	},
	grid=major,
	xticklabel style={
		/pgf/number format/precision=0,
	},
	yticklabel style={
		/pgf/number format/precision=1,
	},
	%log plot exponent style/.style={
	%	/pgf/number format/precision=0,
	%},
	%log ticks with fixed point,
]
	\pgfplotstableread{data/iteration_psnr.csv}\data
	\addplot table [y=drcn] {\data};
	\addplot table [y=vdsr] {\data};
	\addplot table [y=icf] {\data};
	\addplot table [y=nbsrf] {\data};
	\addplot table [y=arflplus] {\data};
	\addplot table [y=srex] {\data};
	\addplot table [y=aplus] {\data};

	%\legend{ICF, DRCN, ARFL+, SelfEx, VDSR, A+, NBSRF};
	\legend{DRCN, VDSR, \nameofthegame, NBSRF, ARFL+, SelfEx, A+}
\end{axis}
%\end{semilogyaxis}
\end{tikzpicture}


==> plot/iteration_psnr_convergence.tex <==
\begin{tikzpicture}
\begin{axis}[
	xlabel=Number of iterations,
	ylabel=PSNR (dB),
	table/x=iterations,
	no markers,
	xmin=1,
	xmax=400,
	ymin=20,
	ymax=35,
	legend style={
	%	at={(0.03,0.97)},
	%	at={(1.03,1.00)},
		at={(0.97,0.03)},
		anchor=south east
	},
	grid=major,
	xticklabel style={
		/pgf/number format/precision=0,
	},
	yticklabel style={
		/pgf/number format/precision=0,
	},
]
	\pgfplotstableread{data/iteration_psnr_convergence.csv}\data
	\addplot table [y=bird] {\data};
	\addplot table [y=butterfly] {\data};

	%\legend{ICF, DRCN, ARFL+, SelfEx, VDSR, A+, NBSRF};
	\legend{Bird, Butterfly}
\end{axis}
\end{tikzpicture}


==> plot/iteration_time.tex <==
\begin{tikzpicture}
\begin{semilogyaxis}[
	xlabel=Number of iterations (only applies to \nameofthegame),
	ylabel=Computation time (s),
	table/x=iterations,
	no markers,
	xmin=1,
	xmax=400,
	%ymin=0,
	ymax=50,
	legend style={
	%	at={(0.03,0.97)},
		at={(1.03,1.00)},
		anchor=north west
	},
	grid=major,
	xticklabel style={
		/pgf/number format/precision=0,
	},
	%log plot exponent style/.style={
	%	/pgf/number format/precision=0,
	%},
	log ticks with fixed point,
]
	\pgfplotstableread{data/iteration_time.csv}\data
	\addplot table [y=drcn] {\data};
	\addplot table [y=vdsr] {\data};
	\addplot table [y=icf] {\data};
	\addplot table [y=nbsrf] {\data};
	\addplot table [y=arflplus] {\data};
	\addplot table [y=srex] {\data};
	\addplot table [y=aplus] {\data};

	%\legend{ICF, DRCN, ARFL+, SelfEx, VDSR, A+, NBSRF};
	\legend{DRCN, VDSR, \nameofthegame, NBSRF, ARFL+, SelfEx, A+}
\end{semilogyaxis}
\end{tikzpicture}

